Duals and adjoints in higher Morita categories

We study duals for objects and adjoints for $k$-morphisms in $\operatorname{Alg}_n(\mathcal{S})$, an $(\infty,n+N)$-category that models a higher Morita category for $E_n$ algebra objects in a symmetric monoidal $(\infty,N)$-category $\mathcal{S}$. Our model of $\operatorname{Alg}(\mathcal{S})$ uses the geometrically convenient framework of factorization algebras. The main result is that $\operatorname{Alg}_n(\mathcal{S})$ is fully $n$-dualizable, verifying a conjecture of Lurie. Moreover, we unpack the consequences for a natural class of fully extended topological field theories and explore $(n+1)$-dualizability.

==> pics_tex/pic-2-morphism.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-morphism}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}


\begin{document}

\begin{tikzpicture}[scale=2, baseline=(current bounding box.base)]
\fill[color=bluebg] (-1,0) -- (0,0) -- (0,2) -- (-1,2) -- cycle;
\fill[color=redbg] (0,0) -- (1,0) -- (1,2) -- (0,2) -- cycle;

\fill (0,1) circle (0.05);
\draw[thick] (0,0) -- (0,2);
\draw[fill, color=bluecirc] (-0.7, 0.4) node[color=black] {$\Rr$} circle (0.2);
\draw[fill, color=redcirc] (0.6, 1.4) node[color=black] {$\Ss$} circle (0.2);

\draw (0.08, 0.4) node {$\Aa$} circle (0.2);
\draw (-0.08, 1.6) node {$\Bb$} circle (0.2);

\draw (-0.12, 1) node {$M$} circle (0.24);
\end{tikzpicture}

\end{document}

==> pics_tex/pic-2-morphism_small.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-morphism}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}


\begin{document}

\begin{tikzpicture}[scale=1, baseline=(current bounding box.base)]
\fill[color=bluebg] (-1,0) -- (0,0) -- (0,2) -- (-1,2) -- cycle;
\fill[color=redbg] (0,0) -- (1,0) -- (1,2) -- (0,2) -- cycle;

\fill (0,1) circle (0.05);
\draw[thick] (0,0) -- (0,2);
\draw[fill, color=bluecirc] (-0.7, 0.4) node[color=black] {$\Rr$} circle (0.2);
\draw[fill, color=redcirc] (0.6, 1.4) node[color=black] {$\Ss$} circle (0.2);

\draw (0.11, 0.4) node {$\Aa$} circle (0.2);
\draw (-0.11, 1.6) node {$\Bb$} circle (0.2);

\draw (-0.17, 1) node {$M$} circle (0.24);
\end{tikzpicture}

\end{document}

==> pics_tex/pic-adjunction1.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-adjunction1}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}


\begin{document}
$$\begin{tikzpicture}[scale=2]
 extra identity squares
\fill[fill=redbg] (-0.5,0) -- (0, 0) -- (0,-1.5) -- (-0.5, -1.5) -- cycle
(1.5, 0) -- (2,0) -- (2,1.5) -- (1.5,1.5);
\fill[color=black, fill=bluebg] (-0.5,0) -- (-1, 0) -- (-1,-1.5) -- (-0.5, -1.5) -- cycle
(1,0) -- (1.5, 0) -- (1.5, 1.5) -- (1,1.5) -- cycle;
\draw[thick] (1.5, 0) -- (1.5, 1.5)
(-0.5, 0) -- (-0.5,-1.5);

\fill[bluebg] (-1,0) -- (-0.5,0) -- (-0.5, 0.3) arc (180:0:0.5) -- (0.5,0) -- (1,0) -- (1,1.5) -- (-1,1.5) -- cycle;
\fill[redbg] (-0.5,0) -- (-0.5, 0.3) arc (180:0:0.5) -- (0.5,0) -- cycle;
\draw[thin] (-1,0) -- (1,0) -- (1,1.5); % -- (-1,1.5) -- cycle;
\draw[thick] (-0.5,0) -- (-0.5, 0.3) arc (180:0:0.5) -- (0.5,0);
\fill[color=bluecirc] (-0.7, 1) node[color=black] {$\Rr$} circle (0.2);
\fill[color=redcirc] (0.2, 0.3) node[color=black] {$\Ss$} circle (0.2);
\draw (0.04, 0.88) node {$\Aa$} circle (0.2);

frames upper left and lower left
\framing (-0.5, -0.8) (0);
\framing (-0.35, 0.65) (-45);

\begin{scope}[shift={(1,0)}]
\fill[redbg] (-1,0) -- (-0.5,0) -- (-0.5, -0.3) arc (-180:0:0.5) -- (0.5,0) -- (1,0) -- (1,-1.5) -- (-1,-1.5) -- cycle;
\fill[bluebg] (-0.5,0) -- (-0.5, -0.3) arc (-180:0:0.5) -- (0.5,0) -- cycle;
\draw[thin] (-1,-1.5) -- (-1,0) -- (1,0); % -- (1,-1.5) --  cycle;
\draw[thick] (-0.5,0) -- (-0.5, -0.3) arc (-180:0:0.5) -- (0.5,0);

\fill[color=redcirc] (-0.7, -1) node[color=black] {$\Ss$} circle (0.2);
\fill[color=bluecirc] (0.2, -0.3) node[color=black] {$\Rr$} circle (0.2);
\draw (0, -0.88) node {$\Aa$} circle (0.2);

frames lower right and upper right
\framing (0.5, 0.35) (0);
\framing (0.35, -0.65) (-45);
\end{scope}

\draw[|->] (2.25,0) -- node[anchor=south] {$\sigma$} (2.75,0);

\begin{scope}[shift={(4,-1)}]
\fill[color=bluebg] (-1,0) -- (0,0) -- (0,2) -- (-1,2) -- cycle;
\fill[color=redbg] (0,0) -- (1,0) -- (1,2) -- (0,2) -- cycle;
%\draw[thin] (-1,0) -- (1,0) -- (1,2) -- (-1,2) -- cycle;
\draw[thick] (0,0) -- (0,2);
\fill[color=bluecirc] (-0.7, 0.4) node[color=black] {$\Rr$} circle (0.2);
\fill[color=redcirc] (0.6, 1.4) node[color=black] {$\Ss$} circle (0.2);
\draw (-0.08, 1) node {$\Aa$} circle (0.2);
%\draw[fill, color=bluebg] (-1,0) -- (0,0) -- (0,1) -- (-1,1) -- cycle;
%\draw[fill, color=redbg] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
%\draw[thin] (-1,0) -- (1,0) -- (1,1) -- (-1,1) -- cycle;
%\draw[thick] (0,0) -- (0,1);
%\draw[fill, color=bluecirc] (-0.7, 0.4) node[color=black] {$A$} circle (0.2);
%\draw[fill, color=redcirc] (0.6, 0.6) node[color=black] {$B$} circle (0.2);
%\draw (0, 0.5) node {$M$} circle (0.2);
\end{scope}


\end{tikzpicture}
$$
\end{document}

==> pics_tex/pic-adjunction2.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-adjunction2}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}


\begin{document}

$$\begin{tikzpicture}[scale=2]
% extra identity squares
\fill[fill=redbg] (0.5,0) -- (0, 0) -- (0,-1.5) -- (0.5, -1.5) -- cycle
(-1.5, 0) -- (-2,0) -- (-2,1.5) -- (-1.5,1.5);
\fill[color=black, fill=bluebg] (0.5,0) -- (1, 0) -- (1,-1.5) -- (0.5, -1.5) -- cycle
(-1,0) -- (-1.5, 0) -- (-1.5, 1.5) -- (-1,1.5) -- cycle;
\draw[thick] (0.5, 0) -- (0.5,-1.5)
(-1.5,0) -- (-1.5,1.5);

% upper right fill
\fill[bluebg] (-1,0) -- (-0.5,0) -- (-0.5, 0.3) arc (180:0:0.5) -- (0.5,0) -- (1,0) -- (1,1.5) -- (-1,1.5) -- cycle;
\fill[redbg] (-0.5,0) -- (-0.5, 0.3) arc (180:0:0.5) -- (0.5,0) -- cycle;
\fill[color=bluecirc] (-0.7, 1) node[color=black] {$\Rr$} circle (0.2);
\fill[color=redcirc] (-0.1, 0.3) node[color=black] {$\Ss$} circle (0.2);
\draw (0, 0.88) node {$\Aa$} circle (0.2);

%frames upper right and lower right
\framing (0.5, -0.8) (180);
\framing (0.433, 0.55) (-150);

%lines between composed guys
\draw[thin] (-1,1.5) -- (-1,0) -- (1,0);
\draw[thick] (-0.5,0) -- (-0.5, 0.3) arc (180:0:0.5) -- (0.5,0);

\begin{scope}[shift={(-1,0)}]
\fill[redbg] (-1,0) -- (-0.5,0) -- (-0.5, -0.3) arc (-180:0:0.5) -- (0.5,0) -- (1,0) -- (1,-1.5) -- (-1,-1.5) -- cycle;
\fill[bluebg] (-0.5,0) -- (-0.5, -0.3) arc (-180:0:0.5) -- (0.5,0) -- cycle;
\draw[thin] (-1,0) -- (1,0) -- (1,-1.5);
\draw[thick] (-0.5,0) -- (-0.5, -0.3) arc (-180:0:0.5) -- (0.5,0);

\fill[color=redcirc] (-0.7, -1) node[color=black] {$\Ss$} circle (0.2);
\fill[color=bluecirc] (0.2, -0.3) node[color=black] {$\Rr$} circle (0.2);
\draw (0, -0.88) node {$\Aa$} circle (0.2);

%frames lower right and upper right
\framing (-0.5, 0.75) (180);
\framing (-0.433, -0.55) (-150);
\end{scope}

% arrow
\draw[|->] (1.25,0) -- node[anchor=south] {$\varsigma$} (1.75,0);

% right half
\begin{scope}[shift={(3,-1)}]
\draw[fill, color=redbg] (-1,0) -- (0,0) -- (0,2) -- (-1,2) -- cycle;
\draw[fill, color=bluebg] (0,0) -- (1,0) -- (1,2) -- (0,2) -- cycle;
\draw[thick] (0,0) -- (0,2);
\draw[fill, color=redcirc] (-0.7,1.4) node[color=black] {$\Ss$} circle (0.2);
\draw[fill, color=bluecirc] (0.6,0.6) node[color=black] {$\Rr$} circle (0.2);
\draw (0.13, 1) node {$\Aa^{op}$} circle (0.25);

\end{scope}
\end{tikzpicture}
$$


\end{document}

==> pics_tex/pic-bendleft.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-bendleft}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}


\begin{document}

$$
\begin{tikzpicture}[scale=2]
\fill[redbg] (-1,0) -- (-0.5,0) -- (-0.5, -0.3) arc (-180:0:0.5) -- (0.5,0) -- (1,0) -- (1,-1.5) -- (-1,-1.5) -- cycle;
\fill[bluebg] (-0.5,0) -- (-0.5, -0.3) arc (-180:0:0.5) -- (0.5,0) -- cycle;
\draw[thick] (-0.5,0) -- (-0.5, -0.3) arc (-180:0:0.5) -- (0.5,0);

\fill[color=redcirc] (-0.7, -1) node[color=black] {$\Ss$} circle (0.2);
\fill[color=bluecirc] (0.2, -0.3) node[color=black] {$\Rr$} circle (0.2);
\draw (0, -0.88) node {$\Aa$} circle (0.2);

\framing(0.5, -0.25) (0);
\framing (0.35, -0.65) (-45);
\framing (-0.433, -0.55) (-150);
\end{tikzpicture}
$$


\end{document}

==> pics_tex/pic-bendleft_collars.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-bendleft_collars}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}


\begin{document}

$$
\begin{tikzpicture}[scale=2]
\fill[redbg] (-1,0) -- (-0.5,0) -- (-0.5, -0.5) arc (-180:0:0.5) -- (0.5,0) -- (1,0) -- (1,-2) -- (-1,-2) -- cycle;
\fill[bluebg] (-0.5,0) -- (-0.5, -0.5) arc (-180:0:0.5) -- (0.5,0) -- cycle;

\draw[thick] (-0.5,0) -- (-0.5, -0.5) arc (-180:0:0.5) -- (0.5,0);

\draw[red_hor, dashed] (-1, -0.3) -- (-0.7, -0.3)
(0.7,-0.3) -- (1, -0.3);
\draw[dashed] (-0.7, -0.3) -- (0.7, -0.3);
\draw[red_hor, dashed] (-1, -1.7) -- (1, -1.7);

\draw[] (-0.7, 0) -- (-0.7, -1);
\draw[red_ver] (-0.7, -1) -- (-0.7, -2);
\draw[] (0.7, 0) -- (0.7, -1);
\draw[red_ver] (0.7, -1) -- (0.7, -2);

\end{tikzpicture}
$$
\end{document}

==> pics_tex/pic-bendright-strip-composition.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-bendright_composition}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}


\begin{document}

$$
\begin{tikzpicture}[scale=4]
\begin{scope}[xshift=-0.05cm]
%first top strip
\draw[fill, bluebg] (-1,0) -- (-0.5,0) -- (-0.5, 0.3) -- (-1, 0.3) -- cycle;
\draw[fill, redbg] (-0.5,0) -- (-0.5, 0.3)  -- (0, 0.3) -- (0,0) -- cycle;
\draw[thick] (-0.5,0) -- (-0.5, 0.3);


\coord{0}{-0.9}
\coord{0}{-0.7}
\coord{0}{-0.5}
\coord{0}{-0.333}
\coord{0}{-0.167}
\coord{0}{-0.05}

\end{scope}

%second top strip
\begin{scope}[xshift=0.3cm]
\draw[fill, redbg] (-0.25,0) -- (-0.25, 0.3)  -- (0.5, 0.3) -- (0.5,0) -- cycle;


\coord{0}{-0.167}
\coord{0}{0}
\coord{300}{0.15}
\coord{240}{0.25}
\coord{180}{0.42}
\end{scope}



%third top strip
\begin{scope}[xshift=0.6cm]
\draw[fill, bluebg] (0.5, 0.3) -- (0.5,0) -- (0.7,0) -- (0.7,0.3) -- cycle;
\draw[fill, redbg] (0.3,0) -- (0.3, 0.3)  -- (0.5, 0.3) -- (0.5,0) -- cycle;
\draw[thick] (0.5, 0.3) -- (0.5,0);

\coord{180}{0.36}
\coord{180}{0.5}
\coord{180}{0.64}

\end{scope}


%last top strip
\begin{scope}[xshift=0.9cm]
\draw[fill, bluebg]
(0.5, 0.3) -- (0.5,0) -- (1,0) -- (1,0.3) -- cycle;

\coord{180}{0.56}
\coord{240}{0.7}
\coord{300}{0.85}
\coord{0}{0.94}

\end{scope}

\end{tikzpicture}
$$


\end{document}

==> pics_tex/pic-bendright.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-bendright}}
%$$
%or 
%$$
%\includegraphics{pic-bendright}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}


\begin{document}

$$
\begin{tikzpicture}[scale=2]
\fill[bluebg] (-1,0) -- (-0.5,0) -- (-0.5, 0.5) arc (180:0:0.5) -- (0.5,0) -- (1,0) -- (1, 2) -- (-1, 2) -- cycle;
\fill[fill=redbg] (-0.5,0) -- (-0.5, 0.5) arc (180:0:0.5) -- (0.5,0) -- cycle;
\draw[thick] (-0.5,0) -- (-0.5,0) -- (-0.5, 0.5) arc (180:0:0.5) -- (0.5,0);

\draw[fill, color=bluecirc] (-0.7, 1.2) node[color=black] {$\Rr$} circle (0.2);
\draw[fill, color=redcirc] (0.2, 0.3) node[color=black] {$\Ss$} circle (0.2);
\draw (0, 1.08) node {$\Aa$} circle (0.2);
\end{tikzpicture}
$$

\end{document}

==> pics_tex/pic-bendright_collapse.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-bendright_collapse}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}


\begin{document}

$$
\begin{tikzpicture}[scale=2]
\fill[color=bluebg] (-1,0) -- (1,0) -- (1,2) -- (-1,2) -- cycle;
\draw[thick, color=blue_ver] (0,1) -- (0,2);
\fill[color=bluecirc] (0, 1.5) node[color=black] {$\Rr$} circle (0.2);
\fill[color=bluecirc] (0.7, 1.3) node[color=black] {$\Rr$} circle (0.2);
\draw[thick, dashed, color=blue_hor] (-1, 1) -- (1, 1);
\draw[fill] (0,1) circle (0.03);
\fill[color=bluecirc] (-0.7, 1) node[color=black] {$\Rr$} circle (0.2);
\draw[thick] (0,1) -- (0,0);
\draw[color=redcirc, pattern color=red, pattern=north east lines] (0.08, 0.3) node[color=black] {$\Bb$} circle (0.2);
\draw (0, 1) node[anchor=south west] {$\Aa$} circle (0.22);
\end{tikzpicture}
$$

\end{document}

==> pics_tex/pic-bendright_collars.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-bendright_collars}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}


\begin{document}

$$
\begin{tikzpicture}[scale=2]
\draw[fill, bluebg] (-1,0) -- (-0.5,0) -- (-0.5, 0.5) arc (180:0:0.5) -- (0.5,0) -- (1,0) -- (1, 2) -- (-1, 2) -- cycle;
\fill[fill=redbg] (-0.5,0) -- (-0.5, 0.5) arc (180:0:0.5) -- (0.5,0) -- cycle;
\draw[thick] (-0.5,0) -- (-0.5,0) -- (-0.5, 0.5) arc (180:0:0.5) -- (0.5,0);

\draw[dashed] (-0.7, 0.3) -- (0.7, 0.3);
\draw[dashed, color=blue_hor] (-1, 0.3) node[anchor=east, color=black] {$d$} -- (-0.7, 0.3)
(0.7, 0.3) -- (1, 0.3);
\draw[dashed, color=blue_hor] (-1, 1.7) node[anchor=east, color=black] {$c$} -- (1, 1.7);
\draw[] (-0.7, 0) node[anchor=north] {$b$}-- (-0.7, 1)
(0.7, 0) node[anchor=north] {$a$} -- (0.7, 1);
\draw[color=blue_ver] (-0.7, 1) -- (-0.7, 2)
(0.7, 1) -- (0.7, 2);

\end{tikzpicture}
$$

\end{document}

==> pics_tex/pic-bendright_framing.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-bendright}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}


\begin{document}

$$
\begin{tikzpicture}[scale=2]
\fill[bluebg] (-1,0) -- (-0.5,0) -- (-0.5, 0.5) arc (180:0:0.5) -- (0.5,0) -- (1,0) -- (1, 2) -- (-1, 2) -- cycle;
\fill[fill=redbg, thick] (-0.5,0) -- (-0.5, 0.5) arc (180:0:0.5) -- (0.5,0) -- cycle;
\draw[thick] (-0.5,0) -- (-0.5, 0.5) arc (180:0:0.5) -- (0.5,0);

\draw[fill, color=bluecirc] (-0.7, 1.2) node[color=black] {$\Rr$} circle (0.2);
\draw[fill, color=redcirc] (0.2, 0.3) node[color=black] {$\Ss$} circle (0.2);
\draw (0.04, 1.08) node {$\Aa$} circle (0.2);

\framing(-0.5, 0.2) (0);
\framing (-0.35, 0.85) (-45);
\framing (0.433, 0.75) (-150);
\end{tikzpicture}
$$

\end{document}

==> pics_tex/pic-fold_morphism.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-evaluation_cobordism}}
%$$
%
% add any other macros or packages that might affect the diagram
\input{../prestuff}

\begin{document}
$$
\begin{tikzpicture}[scale=2]

\draw[white] (-0.1, -1.8) -- (2.1, -1.8) ;

\fill[bluebg]  (0.707, - 0.707) arc (-45:0:1) -- (2,1) arc (0 : -45 : 1) -- (0.707, - 0.707);

\fill[bluecirc!70]  (1,0) -- (0,-1) arc (-90:0:1);

\fill[redbg] (1,0) arc (0:90:1) -- (1,2) arc (90 : 0 : 1);

\foreach \t in {0,5, ..., 90}
	\draw[redcirc] ({cos(\t)},{sin(\t)}) -- ({1+cos(\t)},{1+sin(\t)});

\foreach \t in {-45, -40,..., 0}
	\draw[bluedark] ({cos(\t)},{sin(\t)}) -- ({1+cos(\t)},{1+sin(\t)});



\foreach \t in {-50, -55,..., -90}
	\draw[bluedark, very thin] ({cos(\t)},{sin(\t)}) -- ({1+cos(\t)},{1+sin(\t)});

%\draw (1, 0) -- (0,-1) arc (-90:90:1) -- (1,2) arc (90 : -45 : 1) -- (0.707, - 0.707);


%stratification
\draw[thick] ({cos(0)},{sin(0)}) -- ({1+cos(0)},{1+sin(0)});

\draw[-latex, gray, very thin] (0,-1.7) -- (2,-1.7);
\draw[-latex, gray, very thin] (0,-1.7) -- (1, -0.7);
\draw[-latex, gray, very thin] (0,-1.7) -- (0, -1.1) node[anchor=east] {\scriptsize $\mathbb{R}$};
\draw[gray] (1, -1.4) node {\scriptsize $(0,1)^2$};

\end{tikzpicture}
$$

\end{document}

==> pics_tex/pic-folded_morphism.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-evaluation}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}
%\include{stripe_pattern}

\begin{document}
$$
\begin{tikzpicture}[scale=2]
\fill[color=white] (-2, 0) -- (2,0) -- (2,2) -- (-2, 2);

\fill[color=bluebg] (-1,0) -- (0,0) -- (0,2) -- (-1,2) -- cycle;
\fill[pattern=custom north west lines, hatchspread=6pt,hatchthickness=2pt,hatchcolor=redbg] (-1,-0.05) rectangle  (0,2);
\filldraw[color=white] (-1,0) rectangle (0,-0.05);
%\draw[fill, color=blue!60] (-0.7, 0.4) circle (0.2);
\draw[] (-0.7, 0.4) circle (0.2);

\draw[gray, thin, dotted] (0,0) -- (1,0) -- (1,2) -- (0,2);
\draw[thick] (0,0) -- (0,2);

\draw[<-|] (-1.2, 0.5) node[anchor=east, color=black] {$\Ss^{\rev}\otimes \Rr$} -- (-0.7, 0.4);
\draw (0.6, 1.4) node[color=black] {$\unit$} circle (0.2);
\draw (0, 1) circle (0.2)
(0.1, 1) node {$\Aa$};
\draw (1.1,0) node {$.$};
\end{tikzpicture}
$$




\end{document}

==> pics_tex/pic-folded_right_morphism.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-evaluation}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}
\include{stripe_pattern}

\colorlet{mygreen}{green!50!black}

\begin{document}

$$
\begin{tikzpicture}[scale=1.5, xscale=-1]
%\fill[color=white] (-2, 0) -- (2,0) -- (2,2) -- (-2, 2);

\fill[color=greenbg] (-1,0) -- (0,0) -- (0,2) -- (-1,2) -- cycle;
\fill[pattern=custom north west lines, hatchspread=6pt,hatchthickness=2pt,hatchcolor=redbg] (-1,-0.05) rectangle  (0,2);
\filldraw[color=white] (-1,0) rectangle (0,-0.05);
%\draw[fill, color=blue!60] (-0.7, 0.4) circle (0.2);
\draw[] (-0.7, 0.4) circle (0.2);

\draw[gray, thin, dotted] (0,0) -- (1,0) -- (1,2) -- (0,2);
\draw[thick] (0,0) -- (0,2);

\draw[<-|] (-1.2, 0.5) node[anchor=west, color=black] {$\Tt\otimes \Ss^{\rev}$} -- (-0.7, 0.4);
\draw (0.6, 1.4) node[color=black] {$\unit$} circle (0.2);
\draw (0, 1) circle (0.2)
(0.1, 1) node {$\Bb$};
%\draw (-1.1,0) node {$.$};
\end{tikzpicture}
$$




\end{document}

==> pics_tex/pic-foldright.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-evaluation_cobordism}}
%$$
%
% add any other macros or packages that might affect the diagram
\input{../prestuff}

\begin{document}
$$
\begin{tikzpicture}[scale=1]

% coevaluation

\fill[redbg] ({cos(180)},{2+sin(180)}) -- ({1+cos(180)},{3+sin(180)}) arc(180:270:1) -- (0,1) arc(270:90:1);


\foreach \t in {185, 190,..., 270}
	\draw[redcirc] ({cos(\t)},{2+sin(\t)}) -- ({1+cos(\t)},{3+sin(\t)});

\fill[greenbg!50] (0,3) arc (90:180:1);

\foreach \t in {135, 140,..., 175}
	\draw[greendark, very thin] ({cos(\t)},{2+sin(\t)}) -- ({1+cos(\t)},{3+sin(\t)});
%stratification
\draw[thick] ({cos(180)},{2+sin(180)}) -- ({1+cos(180)},{3+sin(180)});


\fill[fill=white] (-0.707,  2.707) arc (135:90:1) -- (1,4) arc (90: 135:1) -- (-0.707,  2.707);

\fill[greenbg] (-0.707,  2.707) arc (135:90:1) -- (1,4) arc (90: 135:1) -- (-0.707,  2.707);

\foreach \t in {130, 125,..., 95}
	\draw[greendark] ({cos(\t)},{2+ sin(\t)}) -- ({1+cos(\t)},{3+sin(\t)});


\end{tikzpicture}
$$
\end{document}

==> pics_tex/pic-lemma-cross.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-bendright_collapse}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}


\begin{document}

$$
\begin{tikzpicture}[scale=2]
\fill[fill, bluebg] (-1,0) -- (-0.5,0) -- (-0.5, 0.5) .. controls (-0.5, 1) and (-0.2, 1) .. (-0.2, 2) -- (-1, 2) -- cycle
%
(0.5, 0) -- (0.5,0.5) .. controls (0.5, 1) and (0.3, 1.2) .. (0.3, 2) -- (1, 2) -- (1,0);

\fill[fill=redbg] (0.5, 0) -- (0.5,0.5) .. controls (0.5, 1) and (0.3, 1.2) .. (0.3, 2) -- (-0.2, 2) .. controls (-0.2, 1) and (-0.5, 1) .. (-0.5, 0.5) -- (-0.5,0);

\draw[thick] (-0.5,0) -- (-0.5, 0.5) .. controls (-0.5, 1) and (-0.2, 1) .. (-0.2, 2)
%
(0.5, 0) -- (0.5,0.5) .. controls (0.5, 1) and (0.3, 1.2) .. (0.3, 2);
%
\filldraw[thick, fill= bluebg]
(-0.3,0) arc (180:0:0.3 and 0.6)
%
(0, 1) circle (0.2);

\draw[dashed] (-0.7, 0.3) -- (0.7, 0.3);
\draw[dashed] (-1, 0.3) node[anchor=east, color=black] {$d$} -- (-0.7, 0.3)
(0.7, 0.3) -- (1, 0.3);
\draw[dashed] (-1, 1.7) node[anchor=east, color=black] {$c$} -- (1, 1.7);


\draw[] (-0.7, 0) node[anchor=north] {$b$}-- (-0.7, 1)
(0.7, 0) node[anchor=north] {$a$} -- (0.7, 1);
\draw[color=black] (-0.7, 1) -- (-0.7, 2)
(0.7, 1) -- (0.7, 2);

\end{tikzpicture}
$$

\end{document}

==> pics_tex/pic-lemma-stripe.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-bendright_collapse}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}


\begin{document}

$$
\begin{tikzpicture}[scale=2]
\draw[fill, bluebg] (-1,0) -- (-0.5,0) -- (-0.5, 0.5) .. controls (-0.5, 1) and (-0.2, 1) .. (-0.2, 2) -- (-1, 2) -- cycle
(0.5, 0) -- (0.5,0.5) .. controls (0.5, 1) and (0.3, 1.2) .. (0.3, 2) -- (0,2) .. controls (0, 1.5) and (0.1, 1.3) .. (0.1, 1) -- (0.1, 1) .. controls (0.1, 0.6) and (0, 0.5) .. (0,0.2) -- (0, 0) -- cycle;

\fill[fill=redbg] (0,2) .. controls (0, 1.5) and (0.1, 1.3) .. (0.1, 1) -- (0.1, 1) .. controls (0.1, 0.6) and (0, 0.5) .. (0,0.2) -- (0, 0) -- (-0.5,0) -- (-0.5, 0.5) .. controls (-0.5, 1) and (-0.2, 1) .. (-0.2, 2)
%
(0.5, 0) -- (0.5,0.5) .. controls (0.5, 1) and (0.3, 1.2) .. (0.3, 2) -- (1, 2) -- (1,0);
\draw[thick] (-0.5,0) -- (-0.5, 0.5) .. controls (-0.5, 1) and (-0.2, 1) .. (-0.2, 2)
(0.5, 0) -- (0.5,0.5) .. controls (0.5, 1) and (0.3, 1.2) .. (0.3, 2)
(0, 0) -- (0,0.2) .. controls (0, 0.5) and (0.1, 0.6) .. (0.1, 1) (0.1, 1) .. controls (0.1, 1.3) and (0, 1.5) .. (0,2);

\draw[] (-0.7, 0) node[anchor=north] {$b$}-- (-0.7, 1)
(0.7, 0) node[anchor=north] {$a$} -- (0.7, 1);
\draw[color=black] (-0.7, 1) -- (-0.7, 2)
(0.7, 1) -- (0.7, 2);

\end{tikzpicture}
$$

\end{document}

==> pics_tex/pic-morphism-adjoint.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-morphism-adjoint}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}


\begin{document}

$$
\begin{tikzpicture}[scale=4]
\fill[redbg] (-1,0) -- (-0.5,0) -- (-0.5, 0.5) -- (-1, 0.5) -- cycle;
\fill[bluebg] (-0.5,0) -- (-0.5, 0.5)  -- (0, 0.5) -- (0,0) -- cycle;
%\draw[thin] (-1,0) -- (0,0) -- (0,0.5) -- (-1,0.5) -- cycle;
\draw[thick] (-0.5,0) -- (-0.5, 0.5);

\draw (-0.44, 0.1) node {$\,\,\Aa^{op}$} circle (0.11 and 0.09);

\begin{scope}[shift={(-1, 0.1)}]
\coord{0}{0.07}
\coord{300}{0.167}
\coord{240}{0.333}
\coord{180}{0.5}
\coord{240}{0.667}
\coord{300}{0.833}
\coord{0}{0.94}
\end{scope}
\end{tikzpicture}
$$

\end{document}

==> pics_tex/pic-morphism.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-morphism}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}


\begin{document}

\begin{tikzpicture}[scale=2, baseline=(current bounding box.base)]
\fill[color=bluebg] (-1,0) -- (0,0) -- (0,2) -- (-1,2) -- cycle;
\fill[color=redbg] (0,0) -- (1,0) -- (1,2) -- (0,2) -- cycle;
%\draw[thin] (-1,0) -- (1,0) -- (1,2) -- (-1,2) -- cycle;
\draw[thick] (0,0) -- (0,2);
\draw[fill, color=bluecirc] (-0.7, 0.4) node[color=black] {$\Rr$} circle (0.2);
\draw[fill, color=redcirc] (0.6, 1.4) node[color=black] {$\Ss$} circle (0.2);
\draw (-0.08, 1) node {$\Aa$} circle (0.2);
\end{tikzpicture}

\end{document}

==> pics_tex/pic-morphism2.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-morphism}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}


\begin{document}

\begin{tikzpicture}[scale=1.5, baseline=(current bounding box.base)]
\fill[color=redbg] (-1,0) -- (0,0) -- (0,2) -- (-1,2) -- cycle;
\fill[color=greenbg] (0,0) -- (1,0) -- (1,2) -- (0,2) -- cycle;
%\draw[thin] (-1,0) -- (1,0) -- (1,2) -- (-1,2) -- cycle;
\draw[thick] (0,0) -- (0,2);
\draw[fill, color=redcirc] (-0.7, 0.4) node[color=black] {$\Ss$} circle (0.2);
\draw[fill, color=greencirc] (0.6, 1.4) node[color=black] {$\Tt$} circle (0.2);
\draw (-0.08, 1) node {$\Bb$} circle (0.2);
\end{tikzpicture}

\end{document}

==> pics_tex/pic-morphism_small.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-morphism}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}


\begin{document}

\begin{tikzpicture}[scale=1, baseline=(current bounding box.base)]
\fill[color=bluebg] (-1,0) -- (0,0) -- (0,2) -- (-1,2) -- cycle;
\fill[color=redbg] (0,0) -- (1,0) -- (1,2) -- (0,2) -- cycle;
%\draw[thin] (-1,0) -- (1,0) -- (1,2) -- (-1,2) -- cycle;
\draw[thick] (0,0) -- (0,2);
\draw[fill, color=bluecirc] (-0.7, 0.4) node[color=black] {$\Rr$} circle (0.2);
\draw[fill, color=redcirc] (0.6, 1.4) node[color=black] {$\Ss$} circle (0.2);
\draw (-0.08, 1) node {$\Aa$} circle (0.2);
\end{tikzpicture}

\end{document}

==> pics_tex/pic-snake_composition.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-evaluation_cobordism}}
%$$
%
% add any other macros or packages that might affect the diagram
\input{../prestuff}
\usetikzlibrary{snakes}

\begin{document}
$$
\begin{tikzpicture}[scale=1]

\fill[bluebg]  (0.707, - 0.707) arc (-45:0:1) -- (2,1) arc (0 : -45 : 1) -- (0.707, - 0.707);

\fill[bluecirc!70]  (1,0) -- (0,-1) arc (-90:0:1);

\fill[redbg] (1,0) arc (0:90:1) -- (1,2) arc (90 : 0 : 1);

\foreach \t in {0,5, ..., 90}
	\draw[redcirc] ({cos(\t)},{sin(\t)}) -- ({1+cos(\t)},{1+sin(\t)});

\foreach \t in {-45, -40,..., 0}
	\draw[bluedark] ({cos(\t)},{sin(\t)}) -- ({1+cos(\t)},{1+sin(\t)});



\foreach \t in {-50, -55,..., -90}
	\draw[bluedark, very thin] ({cos(\t)},{sin(\t)}) -- ({1+cos(\t)},{1+sin(\t)});

%\draw (1, 0) -- (0,-1) arc (-90:90:1) -- (1,2) arc (90 : -45 : 1) -- (0.707, - 0.707);


%stratification
\draw[thick] ({cos(0)},{sin(0)}) -- ({1+cos(0)},{1+sin(0)});










% coevaluation

\fill[redbg] ({cos(180)},{2+sin(180)}) -- ({1+cos(180)},{3+sin(180)}) arc(180:270:1) -- (0,1) arc(270:90:1);


\foreach \t in {185, 190,..., 270}
	\draw[redcirc] ({cos(\t)},{2+sin(\t)}) -- ({1+cos(\t)},{3+sin(\t)});

\fill[greenbg!50] (0,3) arc (90:180:1);

\foreach \t in {135, 140,..., 175}
	\draw[greendark, very thin] ({cos(\t)},{2+sin(\t)}) -- ({1+cos(\t)},{3+sin(\t)});
%stratification
\draw[thick] ({cos(180)},{2+sin(180)}) -- ({1+cos(180)},{3+sin(180)});


\fill[fill=white] (-0.707,  2.707) arc (135:90:1) -- (1,4) arc (90: 135:1) -- (-0.707,  2.707);

\fill[greenbg] (-0.707,  2.707) arc (135:90:1) -- (1,4) arc (90: 135:1) -- (-0.707,  2.707);

\foreach \t in {130, 125,..., 95}
	\draw[greendark] ({cos(\t)},{2+ sin(\t)}) -- ({1+cos(\t)},{3+sin(\t)});


% identities
\fill[bluecirc!70] (0, -1) -- (-2, -1) -- (-1,0) -- (1,0);
\foreach \t in {-2, -1.9, -1.8,...,0}
	\draw[bluedark, very thin] (\t, -1) -- ({1+\t}, 0);


\begin{scope}[shift={(2,4)}]
\fill[greenbg] (-2, -1) -- (0, -1) -- (1,0) -- (-1,0);

\foreach \t in {-2, -1.9, -1.8,...,0}
	\draw[greendark] (\t, -1) -- ({1+\t}, 0);


\end{scope}



%\draw[->, snake=snake,line before snake=3pt] (3.5, 3.5) -- (4.5, 3.5);
%\draw[->, snake=snake,line before snake=3pt] (-2.5, -0.5) -- (-3.5, -0.5);


\end{tikzpicture}
$$
\end{document}

==> pics_tex/pic-snake_pull.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-evaluation_cobordism}}
%$$
%
% add any other macros or packages that might affect the diagram
\input{../prestuff}
\usetikzlibrary{snakes}

\begin{document}
$$
\begin{tikzpicture}[scale=0.7]

\fill[bluebg]  (0.707, - 0.707) arc (-45:0:1) -- (2,1) arc (0 : -45 : 1) -- (0.707, - 0.707);

\fill[bluecirc!70]  (1,0) -- (0,-1) arc (-90:0:1);

\fill[redbg] (1,0) arc (0:90:1) -- (1,2) arc (90 : 0 : 1);

\foreach \t in {0,5, ..., 90}
	\draw[redcirc] ({cos(\t)},{sin(\t)}) -- ({1+cos(\t)},{1+sin(\t)});

\foreach \t in {-45, -40,..., 0}
	\draw[bluedark] ({cos(\t)},{sin(\t)}) -- ({1+cos(\t)},{1+sin(\t)});



\foreach \t in {-50, -55,..., -90}
	\draw[bluedark, very thin] ({cos(\t)},{sin(\t)}) -- ({1+cos(\t)},{1+sin(\t)});

%\draw (1, 0) -- (0,-1) arc (-90:90:1) -- (1,2) arc (90 : -45 : 1) -- (0.707, - 0.707);


%stratification
\draw[thick] ({cos(0)},{sin(0)}) -- ({1+cos(0)},{1+sin(0)});










% coevaluation

\fill[redbg] ({cos(180)},{2+sin(180)}) -- ({1+cos(180)},{3+sin(180)}) arc(180:270:1) -- (0,1) arc(270:90:1);


\foreach \t in {185, 190,..., 270}
	\draw[redcirc] ({cos(\t)},{2+sin(\t)}) -- ({1+cos(\t)},{3+sin(\t)});

\fill[greenbg!50] (0,3) arc (90:180:1);

\foreach \t in {135, 140,..., 175}
	\draw[greendark, very thin] ({cos(\t)},{2+sin(\t)}) -- ({1+cos(\t)},{3+sin(\t)});
%stratification
\draw[thick] ({cos(180)},{2+sin(180)}) -- ({1+cos(180)},{3+sin(180)});


\fill[fill=white] (-0.707,  2.707) arc (135:90:1) -- (1,4) arc (90: 135:1) -- (-0.707,  2.707);

\fill[greenbg] (-0.707,  2.707) arc (135:90:1) -- (1,4) arc (90: 135:1) -- (-0.707,  2.707);

\foreach \t in {130, 125,..., 95}
	\draw[greendark] ({cos(\t)},{2+ sin(\t)}) -- ({1+cos(\t)},{3+sin(\t)});


% identities
\fill[bluecirc!70] (0, -1) -- (-2, -1) -- (-1,0) -- (1,0);
\foreach \t in {-2, -1.9, -1.8,...,0}
	\draw[bluedark, very thin] (\t, -1) -- ({1+\t}, 0);


\begin{scope}[shift={(2,4)}]
\fill[greenbg] (-2, -1) -- (0, -1) -- (1,0) -- (-1,0);

\foreach \t in {-2, -1.9, -1.8,...,0}
	\draw[greendark] (\t, -1) -- ({1+\t}, 0);


\end{scope}



\draw[->, snake=snake,line before snake=1.5pt] (3.5, 3.5) -- (4.5, 3.5);
\draw[->, snake=snake,line before snake=1.5pt] (-2.5, -0.5) -- (-3.5, -0.5);

\draw (5, 1.5) node {$\simeq$};

\begin{scope}[shift={(8, 2)}]
% identities
\fill[bluecirc!70] (0, -1) -- (-2, -1) -- (-1,0) -- (1,0);
\foreach \t in {-2, -1.9, -1.8,...,0}
	\draw[bluedark, very thin] (\t, -1) -- ({1+\t}, 0);

%\draw (0, -1) -- (-2, -1) -- (-1,0) -- (1,0);

\begin{scope}[xshift=4cm]
\fill[greenbg] (-2, -1) -- (0, -1) -- (1,0) -- (-1,0);

\foreach \t in {-2, -1.9, -1.8,...,0}
	\draw[greendark] (\t, -1) -- ({1+\t}, 0);
\end{scope}

\begin{scope}[xshift=2cm]
\fill[redbg] (-2, -1) -- (0, -1) -- (1,0) -- (-1,0);

\foreach \t in {-2, -1.9, -1.8,...,0}
	\draw[redcirc] (\t, -1) -- ({1+\t}, 0);

\draw[thick] (-2, -1) -- (-1,0);
\draw[thick] (0, -1) -- (01,0);
\end{scope}
\end{scope}



\end{tikzpicture}
$$
\end{document}

==> pics_tex/pic-strip_morphism_adjoint.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-strip_morphism_adjoint}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}


\begin{document}

$$
\begin{tikzpicture}[scale=4]
\draw[fill, bluebg] (-1,0) -- (-0.5,0) -- (-0.5, 0.3) -- (-1, 0.3) -- cycle
(0.5, 0.3) -- (0.5,0) -- (1,0) -- (1,0.3) -- cycle;
\draw[fill, redbg] (-0.5,0) -- (-0.5, 0.3)  -- (0.5, 0.3) -- (0.5,0) -- cycle;
%\draw[thin] (-1,0) -- (1,0) -- (1,0.3) -- (-1,0.3) -- cycle;
\draw[thick] (-0.5,0) -- (-0.5, 0.3)
(0.5, 0.3) -- (0.5,0);

\coord{0}{-0.9}
\coord{0}{-0.7}
\coord{0}{-0.5}
\coord{0}{-0.333}
\coord{0}{-0.167}
\coord{0}{0}
\coord{300}{0.167}
\coord{240}{0.333}
\coord{180}{0.5}
\coord{240}{0.667}
\coord{300}{0.833}
\coord{0}{0.95}
\end{tikzpicture}
$$

\end{document}

==> pics_tex/pic-strip_morphism_adjoint2.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-strip_morphism_adjoint2}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}


\begin{document}

$$
\begin{tikzpicture}[scale=4]
\draw[fill, redbg] (-1,0) -- (-0.5,0) -- (-0.5, 0.3) -- (-1, 0.3) -- cycle
(0.5, 0.3) -- (0.5,0) -- (1,0) -- (1,0.3) -- cycle;
\draw[fill, bluebg] (-0.5,0) -- (-0.5, 0.3)  -- (0.5, 0.3) -- (0.5,0) -- cycle;
%\draw[thin] (-1,0) -- (1,0) -- (1,0.3) -- (-1,0.3) -- cycle;
\draw[thick] (-0.5,0) -- (-0.5, 0.3)
(0.5, 0.3) -- (0.5,0);

\begin{scope}[xshift=-1cm]
\coord{0}{0.06}
\coord{300}{0.167}
\coord{240}{0.333}
\coord{180}{0.5}
\coord{240}{0.667}
\coord{300}{0.833}
\end{scope}
\coord{0}{0}
\coord{0}{0.167}
\coord{0}{0.333}
\coord{0}{0.5}
\coord{0}{0.667}
\coord{0}{0.833}
\coord{0}{0.95}
\end{tikzpicture}
$$



\end{document}

==> pics_tex/pic-twistframing-collapse_equal.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-bendright_composition}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}


\begin{document}

$$
\begin{tikzpicture}[scale=6]

\begin{scope}[xshift=0.3cm]
\fill[redbg] (-0.25,0) -- (-0.25, 0.3)  -- (0.5, 0.3) -- (0.5,0) -- cycle;
\fill[redcirc] (-0.1,0) -- (-0.1, 0.3)  -- (0.35, 0.3) -- (0.35,0) -- cycle;

\coord{0}{-0.167}
%\coord{0}{0}
\coord{315}{0.}
\coord{270}{0.125}
\coord{225}{0.25}
\coord{180}{0.42}

%shaded region
\fill[pattern color= redcirc, pattern = crosshatch dots] (-0.1,0) -- (0.35,0) --  (0.125, -0.3) -- cycle;
\draw[|->] (0.125, -0.11) -- node[anchor=west] {$\varrho_*$} (0.125,-0.19);
\end{scope}

%second bottom strip
\begin{scope}[shift={(0.3, -0.6)}]
\fill[redbg] (-0.07,0) -- (-0.07, 0.3)  -- (0.32, 0.3) -- (0.32,0) -- cycle;
%\draw[thin] (-0.075,0) -- (-0.075, 0.3)  -- (0.325, 0.3) -- (0.325,0) -- cycle;

\draw[thick, redcirc] (0.125,0) -- (0.125, 0.3);
\draw[fill, color=redcirc] (0, 0.1) node[color=black] {$\scriptstyle \Rr$} circle (0.05);
\draw[fill, color=redcirc] (0.125, 0.15) node[color=black] {$ \Rr^{\,\circlearrowright}$} circle (0.07);
\draw[fill, color=redcirc] (0.25, 0.2) node[color=black] {$\scriptstyle \Rr$} circle (0.05);
\end{scope}




\end{tikzpicture}
$$


\end{document}

==> pics_tex/pic-twistframing-collapse_equal_left.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-bendright_composition}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}


\begin{document}

$$
\begin{tikzpicture}[scale=6]

\begin{scope}[xshift=0.3cm]
\fill[redbg] (-0.25,0) -- (-0.25, 0.3)  -- (0.5, 0.3) -- (0.5,0) -- cycle;
\fill[redcirc] (-0.1,0) -- (-0.1, 0.3)  -- (0.35, 0.3) -- (0.35,0) -- cycle;

\coord{0}{-0.167}
%\coord{0}{0}
\coord{45}{0.}
\coord{90}{0.125}
\coord{135}{0.25}
\coord{180}{0.42}

%shaded region
\fill[pattern color= redcirc, pattern = crosshatch dots] (-0.1,0) -- (0.35,0) --  (0.125, -0.3) -- cycle;
\draw[|->] (0.125, -0.11) -- node[anchor=west] {$\varrho_*$} (0.125,-0.19);
\end{scope}

%second bottom strip
\begin{scope}[shift={(0.3, -0.6)}]
\fill[redbg] (-0.07,0) -- (-0.07, 0.3)  -- (0.32, 0.3) -- (0.32,0) -- cycle;
%\draw[thin] (-0.075,0) -- (-0.075, 0.3)  -- (0.325, 0.3) -- (0.325,0) -- cycle;

\draw[thick, redcirc] (0.125,0) -- (0.125, 0.3);
\draw[fill, color=redcirc] (0, 0.1) node[color=black] {$\scriptstyle \Rr$} circle (0.05);
\draw[fill, color=redcirc] (0.125, 0.15) node[color=black] {$ \Rr^{\,\circlearrowleft}$} circle (0.07);
\draw[fill, color=redcirc] (0.25, 0.2) node[color=black] {$\scriptstyle \Rr$} circle (0.05);
\end{scope}




\end{tikzpicture}
$$


\end{document}

==> pics_tex/pic-twistframingobject.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-twistframingobject}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}


\begin{document}
%can change color of dashing here: undecided whether red or black...
\colorlet{dashed}{redcirc!85!black}

$$
\begin{tikzpicture}[scale=2]
\fill[fill = redbg] (-1,-1) -- (1,-1) -- (1,1) -- (-1, 1) -- cycle;
\draw[redcirc!70!black] (-1, 0.25) -- (1, 1);
\draw[redcirc!85!black] (-1, 0) -- (1, 0);
\draw[redcirc] (-1, -0.25) -- (1, -1);

\draw[thick, dashed, color=dashed] (-1,-0.5) -- (-0.5, -0.5) arc (-90:90:0.5) -- (-1,0.5);
\framing(-0.9, -0.9) (0);
\framing (0.7, -0.9) (0);
\framing (-0.9, -0.125) (0);
\framing (-0.9, 0.7) (0);
\framing (-0.125, -0.9) (0);
\framing (-0.125, -0.125) (0);

\draw[|->] (1.25, 0) -- node[anchor=south] {$\varphi$} (1.75, 0);

\begin{scope}[xshift=3cm]
\fill[fill = redbg] (-1,-1) -- (1,-1) -- (1,1) -- (-1, 1) -- cycle;
\draw[redcirc] (-0.5, -1) -- (-0.5, 1);
\draw[redcirc!85!black] (0, -1) -- (0, 1);
\draw[redcirc!70!black]  (0.5, -1) -- (0.5, 1);

\draw[thick, dashed, color=dashed] (-1, 0) -- (1, 0);
\framing(-0.9, -0.9) (0);
\framing (-0.9, -0.125) (0);
\framing (-0.9, 0.7) (0);

\shiftframing (-0.375, -0.775) (-45);
\shiftframing (-0.375, 0) (-45);

\framing (-0.125, -0.65) (-90);
\framing (-0.125, 0.125) (-90);

\shiftframing (0.375, -0.775) (-135)
\framing (0.9, -0.65) (180);
\end{scope}
\end{tikzpicture}
$$

\end{document}

==> pics_tex/pic-twistobject.tex <==
\documentclass[tikz, preview]{standalone}
% In main document include the mini-pdf with the line
%$$
%\raisebox{-0.5\height}{\includegraphics{pic-twistframingobject}}
%$$
%
% add any other macros or packages that might affect the diagram


\input{../prestuff}


\begin{document}

%can change color of dashing here: undecided whether red or black...
\colorlet{dashed}{redcirc!85!black}

$$
\begin{tikzpicture}[scale=2]
\fill[fill = redbg] (-1,-1) -- (1,-1) -- (1,1) -- (-1, 1) -- cycle;
\draw[redcirc!70!black] (-1, 0.25) -- (1, 1);
\draw[redcirc!85!black] (-1, 0) -- (1, 0);
\draw[redcirc] (-1, -0.25) -- (1, -1);

\draw[thick, dashed, color=dashed] (-1,-0.5) -- (-0.5, -0.5) arc (-90:90:0.5) -- (-1,0.5);
%\framing(-0.9, -0.9) (0);
%\framing (0.7, -0.9) (0);
%\framing (-0.9, -0.125) (0);
%\framing (-0.9, 0.7) (0);
%\framing (-0.125, -0.9) (0);
%\framing (-0.125, -0.125) (0);

\draw[|->] (1.25, 0) -- node[anchor=south] {$\varphi$} (1.75, 0);

\begin{scope}[xshift=3cm]
\fill[fill = redbg] (-1,-1) -- (1,-1) -- (1,1) -- (-1, 1) -- cycle;
\draw[redcirc] (-0.5, -1) -- (-0.5, 1);
\draw[redcirc!85!black] (0, -1) -- (0, 1);
\draw[redcirc!70!black]  (0.5, -1) -- (0.5, 1);

\draw[thick, dashed, color=dashed] (-1, 0) -- (1, 0);
%\framing(-0.9, -0.9) (0);
%\framing (-0.9, -0.125) (0);
%\framing (-0.9, 0.7) (0);
%
%\shiftframing (-0.375, -0.775) (-45);
%\shiftframing (-0.375, 0) (-45);
%
%\framing (-0.125, -0.65) (-90);
%\framing (-0.125, 0.125) (-90);
%
%\shiftframing (0.375, -0.775) (-135)
%\framing (0.9, -0.65) (180);
\end{scope}
\end{tikzpicture}
$$



\end{document}
